SoK: Formal Methods for Fact-Checking and Information Integrity

An automated fact-checking system returns a label: the claim is true, or it is false. In many such systems the verdict remains the primary output. What is generally missing is a record of which document settled the question, of what would have had to be different for the verdict to change, or of whether the same claim, reworded, would have been judged the same way. We call the missing piece a warrant: a separate statement of what was guaranteed and on what grounds. Formal methods produce evidence of this kind, and regulation is beginning to ask for it, since the Digital Services Act and the AI Act both call for auditable evidence about how systems behave. Surveys of automated fact-checking are usually organised by pipeline stage, and treat logic as one technique among many. We organise the field by what is being formalised instead, which gives five levels: the claim, the reasoning, the system doing the checking, the ecosystem the claim spreads through, and the regulatory obligation. Sorting 121 works into those levels, two patterns stand out. Most of the relevant formal machinery already exists, but it was built for other domains and has rarely been applied here, and the gap is widest for verifying the checking system itself. Several stages of the routine professional fact-checkers follow also have no stated correctness criterion, and two of them, writing a claim in checkable form and correcting a verdict already published, are not formally specified in any work we coded. We close with open problems, each with a suggested first step.

==> figure_process_arxiv.tex <==
\begin{figure*}[t]\centering
\footnotesize
\begin{tikzpicture}[
  fcstage/.style={draw=black!45, rounded corners=1.2pt, minimum height=9mm,
                  text width=15.5mm, align=center, inner sep=2pt,
                  font=\scriptsize, fill=black!4},
  fcdrop/.style ={fcstage, fill=drophl, draw=dropln, very thick},
  fcarr/.style  ={-{Latex[length=1.5mm]}, black!50},
  fccap/.style  ={font=\tiny\itshape, text=black!55, align=center,
                  text width=17mm}]
\def\dx{1.98}
\foreach \i/\code/\name/\sty in {%
  0/S1/Monitor/fcstage, 1/S2/Select/fcstage, 2/S3/Match/fcdrop,
  3/S4/Construct/fcdrop, 4/S5/Gather/fcstage, 5/S6/Adjudicate/fcstage,
  6/S7/Justify/fcdrop, 7/S8/Correct/fcdrop, 8/S9/Intervene/fcstage}{%
  \node[\sty] (n\i) at (\i*\dx,0) {\textbf{\code}\\[1pt]\name};}
\foreach \i in {0,...,7}{\pgfmathtruncatemacro{\j}{\i+1}
  \draw[fcarr] (n\i.east) -- (n\j.west);}
\node[fccap, below=1.0mm of n0] {ingest};
\node[fccap, below=1.0mm of n1] {check-worthiness};
\node[fccap, below=1.0mm of n2] {already checked?};
\node[fccap, below=1.0mm of n3] {scope the proposition};
\node[fccap, below=1.0mm of n4] {evidence, right of reply};
\node[fccap, below=1.0mm of n5] {house scale};
\node[fccap, below=1.0mm of n6] {replicable from sources};
\node[fccap, below=1.0mm of n7] {update on new evidence};
\node[fccap, below=1.0mm of n8] {debunk, prebunk};
% legend
\node[fcstage, minimum height=3.4mm, text width=3mm, inner sep=1pt]
  (lg1) at (1.1,-1.95) {};
\node[anchor=west, font=\scriptsize, text=black!65] at (1.35,-1.95)
  {addressed by the automated pipeline};
\node[fcdrop, minimum height=3.4mm, text width=3mm, inner sep=1pt]
  (lg2) at (8.6,-1.95) {};
\node[anchor=west, font=\scriptsize, text=dropln] at (8.85,-1.95)
  {epistemic requirement not formalised};
\end{tikzpicture}
\caption{The professional fact-checking process. Automation has
concentrated on ingest, triage and investigation. The four highlighted
stages carry the process's epistemic guarantees. Two of them, scoping a
claim and revising a published verdict, are largely absent from automated
pipelines. The other two, matching and justification, are implemented
routinely but with no stated correctness criterion (Section~\ref{sec:mismatch}).}
\label{fig:process}
\end{figure*}

